Soft-photon resummation for low-energy $e^+e^-$ colliders

We present resummed predictions for $e^+e^- \to \mu^+\mu^-(\gamma)$ and $\pi^+\pi^-(\gamma)$ in the multi-photon soft limit, matched to exact NLO. The resummation is performed within the Yennie-Frautschi-Suura framework at the amplitude level. The initial and final-state contributions are included coherently, and NLO accuracy with finite electron, muon and pion masses is achieved. We present our calculation, its implementation in a fast Fortran Monte Carlo integrator, and compare our predictions with the generators BabaYaga, KKMC, Phokhara and McMule, in scenarios inspired by the energy-scan (CMD) and radiative-return (KLOE, BES III, B factories) experiments. We find agreement with BabaYaga, which includes higher-order corrections through a parton shower, at the per-mille level in the cross-sections, and differences of up to two percent with the soft-photon resummation of KKMC. This work represents an important step towards the validation of Monte Carlo generators for low-energy experiments, and will be released in the upcoming new version of Phokhara.

==> figs/codemap-assembly-A.tex <==
% Path of one event through the code. Boxes white; the three stages are shaded backgrounds.
\definecolor{stgen}{HTML}{1F3A7A}
\definecolor{stamp}{HTML}{5A5A5A}
\definecolor{sthis}{HTML}{2E6B4F}
\begin{tikzpicture}[cmap,x=1cm,y=1cm,
  blk/.style={draw=black!70,rounded corners=2pt,thick,align=center,font=\small,inner sep=5pt,fill=white},
  stagelbl/.style={font=\footnotesize\scshape,rotate=90,anchor=north,inner sep=2pt,align=center}]
  % ---- event generation
  \node[blk,minimum width=12.4cm] (smp)  at (0,1.1)  {\textbf{sampling} of the pair and photon momenta};
  \node[blk,minimum width=12.4cm] (ev)   at (0,0.0)  {\textbf{event} inside the cuts of the scenario};
  % ---- amplitude
  \node[blk,minimum width=12.4cm] (part) at (0,-1.5) {\textbf{partitions} of the photons between initial and final state};
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (map) at (-4.25,-2.8) {\textbf{mappings}};
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (eik) at (0,-2.8) {\textbf{eikonal factors}};
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (res) at (4.25,-2.8) {\textbf{residuals}};
  \node[blk,minimum width=12.4cm] (sum) at (0,-4.1) {\textbf{construction of the amplitude}, coherent sum over the partitions};
  \node[blk,minimum width=12.4cm] (sq)  at (0,-5.2) {\textbf{squared amplitude} with the truncated YFS form factor};
  % ---- analysis
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (obs) at (-4.25,-6.7) {\textbf{observables}};
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (his) at (0,-6.7) {\textbf{histograms}};
  \node[blk,minimum width=3.9cm,minimum height=1.0cm] (out) at (4.25,-6.7) {\textbf{cross-section}};
  % ---- stage backgrounds (drawn behind, same width, same left edge)
  \begin{scope}[on background layer]
    \fill[stgen!10,rounded corners=4pt] (-7.3,1.6) rectangle (6.6,-0.5);
    \fill[stamp!10,rounded corners=4pt] (-7.3,-0.95) rectangle (6.6,-5.7);
    \fill[sthis!10,rounded corners=4pt] (-7.3,-6.0) rectangle (6.6,-7.4);
  \end{scope}
  \node[stagelbl,text=stgen] at (-7.2,0.55) {event\\generation};
  \node[stagelbl,text=stamp] at (-7.2,-3.3) {amplitude};
  \node[stagelbl,text=sthis] at (-7.2,-6.7) {analysis};
\end{tikzpicture}


==> figs/yfs-diagrams.tex <==
\tikzset{
  photon/.style={decorate,decoration={snake,amplitude=1pt,segment length=3.5pt}},
  leg/.style={thick,postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}}}}},
  blob/.style={circle,fill=gray!40,draw,minimum size=5mm,inner sep=0pt}
}
\newcommand{\dip}{\node[blob] (b) at (0,0) {};
  \draw[leg] (b) -- (1.8,0.7) node[right] {$p_i$};
  \draw[leg] (b) -- (1.8,-0.7) node[right] {$p_j$};}
\begin{tabular}{@{}r@{\;\;$\propto$\;\;}l@{}}
$2\alpha\,\mathrm{Re}\,B_{ij}$ &
$2\,\mathrm{Re}\Bigg[\Bigg($
\begin{tikzpicture}[baseline=(b.base),scale=0.7]
  \dip \draw[photon] (0.9,0.35) -- node[right=1pt] {$k$} (0.9,-0.35);
\end{tikzpicture}
$\;+\;$
\begin{tikzpicture}[baseline=(b.base),scale=0.7]
  \dip \draw[photon] (0.6,0.23) to[out=70,in=110,looseness=1.6] (1.5,0.58);
\end{tikzpicture}
$\;+\;$
\begin{tikzpicture}[baseline=(b.base),scale=0.7]
  \dip \draw[photon] (0.6,-0.23) to[out=-70,in=-110,looseness=1.6] (1.5,-0.58);
\end{tikzpicture}
$\Bigg)\times\Bigg($
\begin{tikzpicture}[baseline=(b.base),scale=0.7]
  \dip
\end{tikzpicture}
$\Bigg)^{\!*}\Bigg]$
\\[1ex]
$2\alpha\,\tilde B_{ij}(\Omega)$ &
$\Bigg|$
\begin{tikzpicture}[baseline=(b.base),scale=0.75]
  \dip \draw[photon] (0.9,0.35) -- (1.3,1.1) node[above] {$k$};
\end{tikzpicture}
$\;+\;$
\begin{tikzpicture}[baseline=(b.base),scale=0.75]
  \dip \draw[photon] (0.9,-0.35) -- (1.3,-1.1) node[below] {$k$};
\end{tikzpicture}
$\Bigg|^{2}_{\,k\in\Omega}$
\end{tabular}

